Periodic measures and partially hyperbolic homoclinic classes

In this paper, we give a precise meaning to the following fact, and we prove it: $C^1$-open and densely, all the non-hyperbolic ergodic measures generated by a robust cycle are approximated by periodic measures. We apply our technique to the global setting of partially hyperbolic diffeomorphisms with one dimensional center. When both strong stable and unstable foliations are minimal, we get that the closure of the set of ergodic measures is the union of two convex sets corresponding to the two possible $s$-indices; these two convex sets intersect along the closure of the set of non-hyperbolic ergodic measures. That is the case for robustly transitive perturbation of the time one map of a transitive Anosov flow, or of the skew product of an Anosov torus diffeomorphism by rotation of the circle.

==> drawing1.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41428571)%
    \put(0,0){\includegraphics[width=\unitlength]{drawing1.eps}}%
    \put(0.05649751,0.1757271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.26,0.17095743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.33,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.26,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_n$}}}%
    \put(0.48078272,0.02451236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.55888,0.26232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.784636,0.2628076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.5,0.14281208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_n(1)$}}}%
    \put(0.664636,0.21435132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.539254,0.04783092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\geq\delta e^{-6n\epsilon}$}}}%
    \put(0.9537,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_n(i)$}}}%
    \put(1.000953147,0.060){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\geq\delta e^{-6n\epsilon}$}}}%
  \end{picture}%
\endgroup%


==> drawing2.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51428571)%
    \put(0,0){\includegraphics[width=\unitlength]{drawing2.eps}}%
    \put(0.05907176,0.36176531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.20378553,0.36210472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.46705,0.3664397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.32401525,0.2608139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.44282716,0.150044897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E^{uu}$}}}%
    \put(0.515958,-0.01049756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E^{ss}$}}}%
    \put(0.5531637,0.05116381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E^c$}}}%
  \end{picture}%
\endgroup%


==> drawing3.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing3.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15)%
   \put(0,0){\includegraphics[width=\unitlength]{drawing3.eps}}%
    \put(0.09309072,1.07627066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.03,0.1){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-N_d$}}}%
    \put(0.37,0.09950945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{n}_k$}}}%
    \put(0.45003193,0.11450945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_k$}}}%
    \put(0.57,0.11450945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_k+N_d$}}}%
    \put(0.9,0.11450945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_k+t_k+N_d$}}}%
    \put(0.53,0.11450945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_k$}}}%
    \put(0.10365006,-0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textrm{following the orbit of $y$}$}}}%
    \put(0.660415,0.95531824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.644096, -0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textrm{staying close to $\cO_p$}$}}}%
    \put(0.05885036,0.1){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    %\put(0.23132202,0.16362512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_d$}}}%
  \end{picture}%
\endgroup%


==> drawing4.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing4.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
 \begin{picture}(1,0.11428571)%
    \put(0,0){\includegraphics[width=\unitlength]{drawing4.eps}}%
    \put(0.0297,0.056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_d$}}}%
    \put(-0.01247921,0.056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.26775,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n\pi(q^{\prime})+N_d$}}}%
    \put(0.5,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n\pi(q^{\prime})+3N_d+k$}}}%
    \put(0.7,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m\pi(p)+n\pi(q^{\prime})+k+3N_d$}}}%
    \put(0.01919879,-0.032684057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textrm{staying close to the orbit of $q^{\prime}$}$}}}%
    \put(0.6,-0.029036283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textrm{staying close to the orbit of $p$}$}}}%
  \end{picture}%
\endgroup%


==> drawing5.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing5.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1.4,0.091)%
    \put(0,0){\includegraphics[width=\unitlength]{drawing5.eps}}%
    \put(0.0297,0.056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_d$}}}%
    \put(-0.01247921,0.056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
     \put(0.2775,0.056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n+N_d$}}}%
      \put(0.4,0.056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n+t_n$}}}%
  \put(0.89,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m\pi(p)+n+t_n$}}}%
  \put(0.01919879,-0.032684057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textrm{staying close to the orbit of $y$}$}}}%
    \put(0.6,-0.029036283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textrm{staying close to the orbit of $p$}$}}}%
  \end{picture}%
\endgroup%

